Energy Harvesting Communications Using Dual Alternating Batteries

Practical energy harvesting (EH) based communication systems typically use a battery to temporarily store the harvested energy prior to its use for communication. The batteries can be damaged when they are repeatedly charged (discharged) after being partially discharged (charged), overcharged or deeply discharged. This motivates the cycle constraint which says that a battery must be charged (discharged) only after it is sufficiently discharged (charged). We also assume Bernoulli energy arrivals, and a half-duplex constraint due to which the batteries are not charged and discharged simultaneously. In this context, we study EH communication systems with: (a) a single-battery with capacity 2B units and (b) dual-batteries, each having capacity of B units. The aim is to obtain the best possible long-term average throughputs and throughput regions in point-to-point (P2P) channels and multiple access channels (MAC), respectively. For the P2P channel, we obtain an analytical optimal solution in the single-battery case, and propose optimal and sub-optimal power allocation policies for the dual-battery case. We extend these policies to obtain achievable throughput regions in MACs by jointly allocating rates and powers. From numerical simulations, we find that the optimal throughput in the dual-battery case is significantly higher than that in the single-battery case, although the total storage capacity in both cases is 2B units. Further, in the proposed policies, the largest throughput region in the single-battery case is contained within that of the dual-battery case.

==> E_discarded_burst_r_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.085in,
at={(0.91in,0.615in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Probability, $p$},
ymin=0,
ymax=40,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$(E_{\rm discarded}/\mu)\times 100$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1},mark size=6pt]
  table[row sep=crcr]{%
0.01	12.6134300315008\\
0.0166666666666667	12.6448779592051\\
0.0277777777777777	12.3320432455468\\
0.0454545454545454	11.8466581221321\\
0.0769230769230769	11.3405212619981\\
0.125	10.6067474267598\\
0.2	8.92768038774779\\
0.333333333333333	6.29830531457014\\
0.5	3.2617764130938\\
1	0\\
};
\addlegendentry{OA Policy}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2},mark size=4pt]
  table[row sep=crcr]{%
0.01	17.1610737366174\\
0.0166666666666667	17.246581533623\\
0.0277777777777777	16.9737510489732\\
0.0454545454545454	16.4774454441133\\
0.0769230769230769	16.087326228158\\
0.125	15.4640137901199\\
0.2	13.8673918138789\\
0.333333333333333	11.4025913894979\\
0.5	8.11457098634672\\
1	0\\
};
\addlegendentry{ONA Policy}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3},mark size=6pt]
  table[row sep=crcr]{%
0.01	30.9180954863279\\
0.0166666666666667	31.0362359304377\\
0.0277777777777777	30.6888449591049\\
0.0454545454545454	30.0560196311323\\
0.0769230769230769	29.5716253632875\\
0.125	28.7454924082444\\
0.2	26.6451503018372\\
0.333333333333333	23.2346189627129\\
0.5	18.4002373869789\\
1	0\\
};
\addlegendentry{SA Policy}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4},mark size=4pt]
  table[row sep=crcr]{%
0.01	37.1908285512867\\
0.0166666666666667	37.3354743124278\\
0.0277777777777777	37.0586659402885\\
0.0454545454545458	36.4085456769223\\
0.0769230769230775	36.0785546876092\\
0.125	35.4256314915697\\
0.2	33.5315116033\\
0.333333333333333	30.4321918688097\\
0.5	25.7647224242153\\
1	0\\
};
\addlegendentry{SNA Policy}

\addplot [color=mycolor5, line width=1.5pt, mark=+, mark options={solid, mycolor5},mark size=6pt]
  table[row sep=crcr]{%
0.01	26.8245527037277\\
0.0166666666666667	27.0075282125507\\
0.0277777777777777	26.7953368768248\\
0.0454545454545454	26.2748259386664\\
0.0769230769230769	26.0983982435306\\
0.125	25.6559452708302\\
0.2	24.2445775694548\\
0.333333333333333	21.9720574599903\\
0.5	18.6116420787145\\
1	0\\
};
\addlegendentry{CP Policy}

\end{axis}
\end{tikzpicture}%

==> E_discarded_burst_r_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.085in,
at={(0.91in,0.615in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Probability, $p$},
ymin=0,
ymax=40,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$(E_{\rm discarded}/\mu)\times 100$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1},mark size=6pt]
  table[row sep=crcr]{%
	0.01	5.01619491412857\\
	0.0166666666666667	5.01589074313205\\
	0.0277777777777777	5.05394986041265\\
	0.0454545454545454	4.71817754730741\\
	0.0769230769230769	4.45505098845091\\
	0.125	4.12113175539412\\
	0.2	3.39372012020177\\
	0.333333333333333	2.43150306575118\\
	0.5	1.18408253381008\\
	1	0\\
};
\addlegendentry{OA Policy}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2},mark size=4pt]
  table[row sep=crcr]{%
	0.01	11.1719534037229\\
	0.0166666666666667	11.2805803259264\\
	0.0277777777777777	11.3502960167698\\
	0.0454545454545454	10.908744813443\\
	0.0769230769230769	10.5385811301219\\
	0.125	10.2260156045764\\
	0.2	9.20494058588031\\
	0.333333333333333	8.06840052816673\\
	0.5	6.13073817897589\\
	1	0\\
};
\addlegendentry{ONA Policy}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3},mark size=6pt]
  table[row sep=crcr]{%
	0.01	16.8390050422826\\
	0.0166666666666667	16.869483545652\\
	0.0277777777777777	16.8625119854225\\
	0.0454545454545454	16.3562011945448\\
	0.0769230769230769	15.9182379136164\\
	0.125	15.3536929781386\\
	0.2	13.9555801444029\\
	0.333333333333333	12.1816773261604\\
	0.5	9.45087964712176\\
	1	0\\
};
\addlegendentry{SA Policy}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4},mark size=4pt]
  table[row sep=crcr]{%
	0.01	27.2394663561066\\
	0.0166666666666667	27.3918608020033\\
	0.0277777777777777	27.3812097283121\\
	0.0454545454545454	26.8537904665671\\
	0.0769230769230769	26.4094721608668\\
	0.125	25.8869087247301\\
	0.2	24.2915622002178\\
	0.333333333333333	22.4328000496315\\
	0.5	19.1135837795862\\
	1	0\\
};
\addlegendentry{SNA Policy}

\addplot [color=mycolor5, line width=1.5pt, mark=+, mark options={solid, mycolor5},mark size=6pt]
  table[row sep=crcr]{%
	0.01	19.479806159895\\
	0.0166666666666667	19.6491706080016\\
	0.0277777777777777	19.7485274561688\\
	0.0454545454545454	19.215073436885\\
	0.0769230769230769	18.8022926874779\\
	0.125	18.5568003427145\\
	0.2	17.3285173067801\\
	0.333333333333333	16.0854369503422\\
	0.5	13.6093146750299\\
	1	0\\
};
\addlegendentry{CP Policy}

\end{axis}
\end{tikzpicture}%

==> NoOfUsers_p_eq_0p2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of Users, $U$},
ymin=0,
ymax=2.1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Sum-Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.792481250360579\\
2	1.16096404744368\\
3	1.4036774610288\\
4	1.58496250072116\\
5	1.72971580931865\\
6	1.85021985907055\\
7	1.95344529780426\\
8	2.04373142062517\\
};
\addlegendentry{Upper-Bound}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3},mark size=6pt]
table[row sep=crcr]{%
	1	0.684417480625694\\
	2	1.00342826049522\\
	3	1.21653388939917\\
	4	1.37678997228721\\
	5	1.50526860751845\\
	6	1.61251053840396\\
	7	1.70455053678267\\
	8	1.7852\\
};
\addlegendentry{Dual-Battery, $B=5E_H$}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2},mark size=4pt]
  table[row sep=crcr]{%
1	0.559276869119651\\
2	0.823004655146047\\
3	1.00262289677603\\
4	1.13900056906369\\
5	1.24896915784879\\
6	1.34111604067764\\
7	1.42042007293119\\
8	1.49002715483175\\
};
\addlegendentry{Dual-Battery, $B=E_H$}



\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4},mark size=6pt]
  table[row sep=crcr]{%
1	0.401739399921029\\
2	0.607673693833192\\
3	0.751076202672653\\
4	0.862725262989745\\
5	0.954830735431445\\
6	1.03356565717984\\
7	1.10251782303342\\
8	1.16397132181555\\
};
\addlegendentry{Single-Battery, $B=5E_H$}

\addplot [color=mycolor5, line width=1.5pt, mark=asterisk, mark options={solid, mycolor5},mark size=4pt]
  table[row sep=crcr]{%
1	0.401739399921029\\
2	0.607673693833192\\
3	0.751076202672653\\
4	0.862725262989745\\
5	0.954830735431445\\
6	1.03356565717984\\
7	1.10251782303342\\
8	1.16397132181555\\
};
\addlegendentry{Single-Battery, $B=E_H$}

\end{axis}
\end{tikzpicture}%

==> NoOfUsers_p_eq_0p8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of Users, $U$},
ymin=0,
ymax=2.1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Sum-Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.792481250360579\\
2	1.16096404744368\\
3	1.4036774610288\\
4	1.58496250072116\\
5	1.72971580931865\\
6	1.85021985907055\\
7	1.95344529780426\\
8	2.04373142062517\\
};
\addlegendentry{Upper-Bound}

\\
\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3},mark size=6pt]
table[row sep=crcr]{%
	1	0.743378205583269\\
	2	1.08735472140327\\
	3	1.31635224776032\\
	4	1.48827199684684\\
	5	1.62596461974635\\
	6	1.74082161415225\\
	7	1.83935073960073\\
	8	1.92562170216093\\
};
\addlegendentry{Dual-Battery, $B=5E_H$}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2},mark size=4pt]
  table[row sep=crcr]{%
1	0.722941965521173\\
2	1.03398498811952\\
3	1.23498513516171\\
4	1.38377264695178\\
5	1.50195499201426\\
6	1.59999999970859\\
7	1.68378134564743\\
8	1.75692696809232\\
};
\addlegendentry{Dual-Battery, $B=E_H$}



\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4},mark size=6pt]
  table[row sep=crcr]{%
1	0.401739399921029\\
2	0.607673693833192\\
3	0.751076202672653\\
4	0.862725262989745\\
5	0.954830735431445\\
6	1.03356565717984\\
7	1.10251782303342\\
8	1.16397132181555\\
};
\addlegendentry{Single-Battery, $B=5E_H$}

\addplot [color=mycolor5, line width=1.5pt, mark=asterisk, mark options={solid, mycolor5},mark size=4pt]
  table[row sep=crcr]{%
1	0.401739399921029\\
2	0.607673693833192\\
3	0.751076202672653\\
4	0.862725262989745\\
5	0.954830735431445\\
6	1.03356565717984\\
7	1.10251782303342\\
8	1.16397132181555\\
};
\addlegendentry{Single-Battery, $B=E_H$}

\end{axis}
\end{tikzpicture}%

==> TvsBE_r_fixed1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.085in,
at={(0.91in,0.615in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$E_H$},
ymin=0,
ymax=1.8,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.5pt, mark=asterisk, mark options={solid, mycolor5},mark size=3pt]
  table[row sep=crcr]{%
1	0.0687517618749673\\
2	0.131517202916897\\
3	0.189255811626865\\
5	0.292481250360578\\
8	0.423998453277475\\
13	0.600816930584825\\
22	0.839035952556319\\
36	1.10081693058483\\
60	1.4036774610288\\
100	1.72971580931865\\
};
\addlegendentry{$T_{\rm ub}$}

%\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2},mark size=4pt]
%  table[row sep=crcr]{%
%1	0.0651412461930647\\
%2	0.120918665955823\\
%3	0.170613442794331\\
%5	0.257420128720326\\
%8	0.366455227830154\\
%13	0.513081939694767\\
%22	0.713767895471041\\
%36	0.94043298646532\\
%60	1.21117888289516\\
%100	1.51182313958509\\
%};
%\addlegendentry{$T_{\rm off}$}
%
\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3},mark size=3pt]
  table[row sep=crcr]{%
1	0.0619434276645547\\
2	0.114316259114809\\
3	0.160663234115088\\
5	0.241352199518592\\
8	0.342370132351569\\
13	0.477726279139196\\
22	0.662928120453039\\
36	0.872511029683186\\
60	1.12418856624401\\
100	1.40631256154074\\
};
\addlegendentry{$T_{\rm on}$}

\addplot [dotted,color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0570685794006538\\
2	0.102650870276474\\
3	0.142468058899552\\
5	0.211221220973765\\
8	0.297087444938823\\
13	0.412830162438682\\
22	0.573046271131767\\
36	0.757584065067167\\
60	0.983762644437749\\
100	1.24250734965098\\
};
\addlegendentry{$T_{\rm ONA}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0367005606062105\\
2	0.071105184411183\\
3	0.103511179706159\\
5	0.163246117667119\\
8	0.242665687783123\\
13	0.355180529105423\\
22	0.516800343305792\\
36	0.706890282002763\\
60	0.941616643427597\\
100	1.20981548289675\\
};
\addlegendentry{$T_{\rm SNA}$}


\addplot [color=mycolor2, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1	0.0447795047902773\\
	2	0.0856599897575183\\
	3	0.115934232540293\\
	5	0.190499344226354\\
	8	0.276159333983872\\
	13	0.391325020442838\\
	22	0.546482205431164\\
	36	0.716985800392838\\
	60	0.914245393513751\\
	100	1.12660119910911\\
};
\addlegendentry{$T_{\rm CP}$}



\addplot [color=mycolor6, line width=2pt, mark=diamond, mark options={solid, mycolor6},mark size=4pt]
  table[row sep=crcr]{%
13	-0.106289850601722\\
22	0.131929171369772\\
36	0.393710149398278\\
60	0.696570679842255\\
100	1.0226090281321\\
};
\addlegendentry{$T_{\rm lb}$}

\addplot [color=mycolor7, line width=1.5pt, mark=+, mark options={solid, mycolor7},mark size=4pt]
  table[row sep=crcr]{%
1	0.0487468750600963\\
2	0.0850344916345622\\
3	0.115770251344156\\
5	0.167276251862266\\
8	0.229838947077224\\
13	0.312189583475379\\
22	0.423753465690782\\
36	0.550480453953168\\
60	0.705059485541764\\
100	0.882447735197915\\
};
\addlegendentry{$T_{\rm SB}$}

\end{axis}
\end{tikzpicture}%

==> TvsBE_r_fixed3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.085in,
at={(0.91in,0.615in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$E_H$},
ymin=0,
ymax=1.8,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.5pt, mark=asterisk, mark options={solid, mycolor5},mark size=3pt]
  table[row sep=crcr]{%
1	0.0687517618749673\\
2	0.131517202916897\\
3	0.189255811626865\\
5	0.292481250360578\\
8	0.423998453277475\\
13	0.600816930584825\\
22	0.839035952556319\\
36	1.10081693058483\\
60	1.4036774610288\\
100	1.72971580931865\\
};
\addlegendentry{$T_{\rm ub}$}

%\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2},mark size=4pt]
%  table[row sep=crcr]{%
%1	0.0676888287153217\\
%2	0.12814160703285\\
%3	0.183030787871027\\
%5	0.280119469754472\\
%8	0.402883270310218\\
%13	0.567700908130614\\
%22	0.790989378574813\\
%36	1.03903434995637\\
%60	1.3296723515967\\
%100	1.64634420389844\\
%};
%\addlegendentry{$T_{\rm off}$}
%
\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3},mark size=3pt]
  table[row sep=crcr]{%
1	0.065366634257372\\
2	0.0958409109550002\\
3	0.174243119322973\\
5	0.213307438633062\\
8	0.310708980607424\\
13	0.530893934004616\\
22	0.737922390231605\\
36	0.969414123285842\\
60	1.24351464049805\\
100	1.54551160336517\\
};
\addlegendentry{$T_{\rm on}$}

\addplot [dotted,color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0631717978993596\\
2	0.116701032504938\\
3	0.164279391389413\\
5	0.247216550390003\\
8	0.351157273474786\\
13	0.49064500019764\\
22	0.681305144150236\\
36	0.896720353707426\\
60	1.1547008926645\\
100	1.44258304489203\\
};
\addlegendentry{$T_{\rm ONA}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0487659291698144\\
2	0.0939619675589376\\
3	0.136100049009201\\
5	0.212751169307197\\
8	0.312790395752203\\
13	0.451311221483303\\
22	0.64475537730782\\
36	0.865527829402721\\
60	1.1303015590157\\
100	1.42477416800025\\
};
\addlegendentry{$T_{\rm SNA}$}

\addplot [color=mycolor2,dashed, line width=1.5pt]
table[row sep=crcr]{%
	1	0.0541434467064152\\
	2	0.103572540876228\\
	3	0.146298942585601\\
	5	0.230335086107655\\
	8	0.333907626983883\\
	13	0.473155866472066\\
	22	0.648593412245138\\
	36	0.866916296967512\\
	60	1.10542528266291\\
	100	1.36218728342418\\
};
\addlegendentry{$T_{\rm CP}$}

\addplot [color=mycolor6,  line width=2pt, mark=diamond, mark options={solid, mycolor6},mark size=4pt]
  table[row sep=crcr]{%
	5	-0.116318749639422\\
	8	0.0151984532774749\\
	13	0.192016930584825\\
	22	0.430235952556319\\
	36	0.692016930584825\\
	60	0.994877461028802\\
	100	1.32091580931865\\
};
\addlegendentry{$T_{\rm lb}$}

\addplot [color=mycolor7, line width=1.5pt, mark=+, mark options={solid, mycolor7},mark size=4pt]
  table[row sep=crcr]{%
1	0.0487489132803591\\
2	0.0850571988046296\\
3	0.115770251344156\\
5	0.167324391289705\\
8	0.22990053824128\\
13	0.312189583475379\\
22	0.423753465690782\\
36	0.550521030060641\\
60	0.705091108788902\\
100	0.882447735197915\\
};
\addlegendentry{$T_{\rm SB}$}

\end{axis}
\end{tikzpicture}%

==> TvsB_long.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=5.425in,
height=3.135in,
at={(0.91in,0.565in)},
scale only axis,
xmin=1,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={$B$ \si{\joule}},
ymin=0.15,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={ mycolor1},mark size=4pt]
  table[row sep=crcr]{%
	1	0.292481250360577\\
	2	0.292481250360577\\
	3	0.292481250360577\\
	5	0.292481250360577\\
	8	0.292481250360577\\
	13	0.292481250360577\\
	22	0.292481250360577\\
};
\addlegendentry{$T_{\rm ub}$}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={ mycolor2}]
  table[row sep=crcr]{%
	1	0.277940896830952\\
	2	0.283909909034154\\
	3	0.286438861073343\\
	5	0.28869631546868\\
	8	0.290061019543014\\
	13	0.290971110837884\\
	22	0.291581146561985\\
};
\addlegendentry{$T_{\rm off}$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={ mycolor3},mark size=4pt]
  table[row sep=crcr]{%
	1	0.249999979357096\\
	2	0.265303322717646\\
	3	0.272551598128871\\
	5	0.278981856668377\\
	8	0.28303738167293\\
	13	0.285888274620984\\
	22	0.287923835096297\\
};
\addlegendentry{$T_{\rm on}$}

\addplot [color=mycolor4, line width=2.0pt, mark=asterisk, mark options={ mycolor4},mark size=4pt]
  table[row sep=crcr]{%
	1	0.25\\
	2	0.257573398153568\\
	3	0.263018353726956\\
	5	0.269328304742736\\
	8	0.274171327297292\\
	13	0.278164394171434\\
	22	0.281533111216362\\
};
\addlegendentry{$T_{\rm ONA}$}

\addplot [color=mycolor5, line width=2.0pt, dotted]
  table[row sep=crcr]{%
	1	0.200762077884654\\
	2	0.222201181263419\\
	3	0.233691557919808\\
	5	0.24614192616265\\
	8	0.255523032843882\\
	13	0.263343269298506\\
	22	0.270020633462195\\
};
\addlegendentry{$T_{\rm  SNA }$}



\addplot [color=black, line width=2.0pt, mark=otimes, mark options={black},mark size=4pt]
  table[row sep=crcr]{%
	1	0.166666666666668\\
	2	0.166689875636788\\
	3	0.167279929963225\\
	5	0.167276251862265\\
	8	0.167320645975138\\
	13	0.167309342835591\\
	22	0.167324328034251\\
};
\addlegendentry{$T_{\rm SB}$}


\end{axis}
\end{tikzpicture}%

==> bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=5.425in,
height=2.968in,
at={(0.91in,0.732in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Performance Gap},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0.721\\
2	0.492041978966458\\
4	0.345467406522295\\
30	0.122119777291118\\
78.0000000000001	0.0749236521705588\\
336	0.0357317803053306\\
2336	0.0134659883942673\\
10000	0.0064950637199501\\
};
\addlegendentry{$G(r)$}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1	0.721\\
	10000	0.00721\\
};
%\addplot [color=black, line width=1.5pt, draw=none, mark=asterisk, mark options={solid, black}]
%  table[row sep=crcr]{%
%1	0.721\\
%2	0.506302377703548\\
%3	0.411721384783787\\
%4	0.355536889969856\\
%7	0.267260800154607\\
%11	0.212238904489625\\
%18	0.165099701141504\\
%30	0.127234071486551\\
%48	0.100115710466347\\
%78.0000000000001	0.0781568445833869\\
%127	0.0609530394855125\\
%207	0.0475105861592282\\
%336	0.0371109637826391\\
%546.000000000001	0.0289712355352499\\
%886	0.0226331012654463\\
%1438	0.0176798360285223\\
%2336	0.0138042913590733\\
%3793	0.0107808751078691\\
%6158	0.00842017321384233\\
%10000	0.00657559815175611\\
%};
\addlegendentry{$0.72/\sqrt{r}$}

\end{axis}
\end{tikzpicture}%

==> burst_r_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.085in,
at={(0.91in,0.615in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Probability, $p$},
ymin=0.25,
ymax=0.51,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
	0.01	0.5\\
	0.0166666666666667	0.5\\
	0.0277777777777778	0.5\\
	0.0454545454545455	0.5\\
	0.0769230769230769	0.5\\
	0.125	0.5\\
	0.2	0.5\\
	0.333333333333333	0.5\\
	0.5	0.5\\
	1	0.5\\
};
\addlegendentry{$T_{\rm ub}$}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2,mark size=6pt}]
  table[row sep=crcr]{%
0.01	0.388223334036803\\
0.0166666666666667	0.387945277757083\\
0.0277777777777778	0.389525585132257\\
0.0454545454545455	0.391606971217056\\
0.0769230769230769	0.393228695990357\\
0.125	0.398343831692613\\
0.2	0.404477512929089\\
0.333333333333333	0.41551159205395\\
0.5	0.433106346957335\\
1	0.5\\
};
\addlegendentry{$T_{\rm OA}$}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3,mark size=6pt}]
  table[row sep=crcr]{%
0.01	0.38369394464205\\
0.0166666666666667	0.384194096419237\\
0.0277777777777778	0.385031373511197\\
0.0454545454545455	0.386373048889519\\
0.0769230769230769	0.388791494477144\\
0.125	0.392565321364758\\
0.2	0.398664852846782\\
0.333333333333333	0.410263464099105\\
0.5	0.42653659894779\\
1	0.5\\
};
\addlegendentry{$T_{\rm ONA}$}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4,mark size=6pt}]
  table[row sep=crcr]{%
0.01	0.358224627754016\\
0.0166666666666667	0.358413960990988\\
0.0277777777777778	0.359878965930674\\
0.0454545454545455	0.362044304275492\\
0.0769230769230769	0.364347078745504\\
0.125	0.369909839680236\\
0.2	0.377055730861759\\
0.333333333333333	0.390409929812846\\
0.5	0.410664917739458\\
1	0.5\\
};
\addlegendentry{$T_{\rm SA}$}

\addplot [color=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5,mark size=4pt}]
  table[row sep=crcr]{%
0.01	0.337443787012435\\
0.0166666666666667	0.337992978047736\\
0.0277777777777778	0.338913502941772\\
0.0454545454545455	0.340391636065093\\
0.0769230769230769	0.343065908380691\\
0.125	0.347263475382663\\
0.2	0.354107573942067\\
0.333333333333333	0.367331808292354\\
0.5	0.38643262197434\\
1	0.5\\
};
\addlegendentry{$T_{\rm SNA}$}

\addplot [color=mycolor6, line width=1.5pt, mark=+, mark options={solid, mycolor6,mark size=4pt}]
  table[row sep=crcr]{%
0.01	0.365343660117503\\
0.0166666666666667	0.365798829083161\\
0.0277777777777778	0.366562023767516\\
0.0454545454545455	0.367788212385094\\
0.0769230769230769	0.370008784643647\\
0.125	0.373499549620091\\
0.2	0.3792040448\\
0.333333333333333	0.390260631001372\\
0.5	0.40625\\
1	0.5\\
};
\addlegendentry{$T_{\rm CP}$}

\addplot [color=mycolor7, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.265368879883378\\
0.333333333333333	0.265368635255312\\
0.5	0.265098389087256\\
1	0.264160416786859\\
};
\addlegendentry{$T_{\rm SB}$}

\end{axis}
\end{tikzpicture}%

==> burst_r_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.515]

\begin{axis}[%
width=5.425in,
height=3.085in,
at={(0.91in,0.615in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Probability, $p$},
ymin=0.25,
ymax=0.51,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Throughput, $T$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
	0.01	0.5\\
	0.0166666666666667	0.5\\
	0.0277777777777778	0.5\\
	0.0454545454545455	0.5\\
	0.0769230769230769	0.5\\
	0.125	0.5\\
	0.2	0.5\\
	0.333333333333333	0.5\\
	0.5	0.5\\
	1	0.5\\
};
\addlegendentry{$T_{\rm ub}$}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2,mark size=6pt}]
  table[row sep=crcr]{%
0.01	0.425462920450805\\
0.0166666666666667	0.425697540683727\\
0.0277777777777778	0.4255242759539\\
0.0454545454545455	0.427726301045507\\
0.0769230769230769	0.428577999739853\\
0.125	0.430985578241915\\
0.2	0.436255739942532\\
0.333333333333333	0.443858030893386\\
0.5	0.451966797585492\\
1	0.5\\
};
\addlegendentry{$T_{\rm OA}$}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3,mark size=6pt}]
  table[row sep=crcr]{%
0.01	0.418803711431974\\
0.0166666666666667	0.419130449622136\\
0.0277777777777778	0.419677172946397\\
0.0454545454545455	0.420552637410455\\
0.0769230769230769	0.422128840763327\\
0.125	0.424583345280798\\
0.2	0.428534984998329\\
0.333333333333333	0.435996690226855\\
0.5	0.446348341392132\\
1	0.5\\
};
\addlegendentry{$T_{\rm ONA}$}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4,mark size=5pt}]
  table[row sep=crcr]{%
0.01	0.415570782639465\\
0.0166666666666667	0.41625696009658\\
0.0277777777777778	0.416151278753571\\
0.0454545454545455	0.417813510091225\\
0.0769230769230769	0.419131220990305\\
0.125	0.422012882958328\\
0.2	0.427754144787857\\
0.333333333333333	0.436207745095518\\
0.5	0.445940686497195\\
1	0.5\\
};
\addlegendentry{$T_{\rm SA}$}

\addplot [color=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5,mark size=4pt}]
  table[row sep=crcr]{%
0.01	0.38279836643393\\
0.0166666666666667	0.383193929769706\\
0.0277777777777778	0.383856505767711\\
0.0454545454545455	0.384919271807731\\
0.0769230769230769	0.386838418346916\\
0.125	0.389841325199978\\
0.2	0.394712783323524\\
0.333333333333333	0.404035247204667\\
0.5	0.417268771633085\\
1	0.5\\
};
\addlegendentry{$T_{\rm SNA}$}

\addplot [color=mycolor6, line width=1.5pt, mark=+, mark options={solid, mycolor6,mark size=7pt}]
  table[row sep=crcr]{%
0.01	0.402806441348669\\
0.0166666666666667	0.403134611401571\\
0.0277777777777778	0.403684453907154\\
0.0454545454545455	0.404566791864072\\
0.0769230769230769	0.406161350092256\\
0.125	0.408659522617513\\
0.2	0.41272023922156\\
0.333333333333333	0.420517987885767\\
0.5	0.431640625\\
1	0.5\\
};
\addlegendentry{$T_{\rm CP}$}

\addplot [color=mycolor7, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.265368879883378\\
0.5	0.265307613899834\\
1	0.265098389087256\\
};
\addlegendentry{$T_{\rm SB}$}

\end{axis}
\end{tikzpicture}%

==> cap_region.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.6]
\tikzstyle{densely dashed}=          [dash pattern=on 10pt off 3pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 8pt off 3pt on \the\pgflinewidth off 3pt]


\begin{axis}[%
width=4.521in,
height=3.482in,
at={(0.758in,0.565in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$R_1$ (bps)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$R_2$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
	0	0.903677461028802\\
	0.388803789331776	0.903677461028802\\
	0.903677461028802	0.388803789331776\\
	0.903677461028802	0\\
};
\addlegendentry{$\mathcal{T}_{\rm outer}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, line width=2pt,dotted]
  table[row sep=crcr]{%
	0	0.411677461028802\\
	0.388803789331776	0.411677461028802\\
	0.411677461028802	0.388803789331776\\
	0.411677461028802	0\\
};
\addlegendentry{$\mathcal{T}_{\rm inner-DB}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red, line width=2pt, draw=none, mark=o, mark options={ red}, mark size=6pt, forget plot]
  table[row sep=crcr]{%
	0.516540075973236	0.516540072752745\\
};


\addplot [color=red, line width=2pt,densely dashdotted]
  table[row sep=crcr]{%
	0.00819528045533224	0.71693951062692\\
	0.283880440605426	0.716157694357974\\
	0.297894183367373	0.713711056615041\\
	0.312795519779515	0.708748105954429\\
	0.330080761155478	0.699379034679675\\
	0.516540075973236	0.516540072752745\\
	0.69937903467963	0.330080761155559\\
	0.708748105954429	0.312795519779508\\
	0.713711056614905	0.297894183367929\\
	0.716157694357948	0.283880440605692\\
	0.716939510626926	0.00819528029836902\\
};
\addlegendentry{Dual-Battery Case}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, densely dashed, line width=2pt]
  table[row sep=crcr]{%
	0.3869611450239	0.267049277092011\\
	0.400946018574988	0.251948992870873\\
	0.413010654852979	0.236254055743027\\
	0.42340185717397	0.21959005802245\\
	0.432282533647377	0.201499658285084\\
	0.43974304703896	0.181366015664567\\
	0.445804226799671	0.158249333148556\\
	0.450412652748096	0.130438424650707\\
	0.453425485816623	0.0936624568518499\\
	0.454543565170295	0\\
};
\addlegendentry{Single-Battery Case}


\addplot [color=blue, densely dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
	0.267049277092011	0.3869611450239\\
	0.251948992870873	0.400946018574988\\
	0.236254055743027	0.413010654852979\\
	0.21959005802245	0.42340185717397\\
	0.201499658285084	0.432282533647377\\
	0.181366015664567	0.43974304703896\\
	0.158249333148556	0.445804226799671\\
	0.130438424650707	0.450412652748096\\
	0.0936624568518499	0.453425485816623\\
	0	0.454543565170295\\
};
\addplot [color=blue, densely dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
	0.3869611450239	0.267049277092011\\
	0.267049277092011	0.3869611450239\\
};

\addplot [color=blue, line width=2pt, draw=none, mark=o, mark options={ blue}, mark size=6pt, forget plot]
  table[row sep=crcr]{%
	0.327005211057955	0.327005211057955\\
};

\end{axis}
\end{tikzpicture}%

==> cap_region_asym.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.6]
\tikzstyle{densely dashed}=          [dash pattern=on 10pt off 3pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 8pt off 3pt on \the\pgflinewidth off 3pt]


\begin{axis}[%
width=4.521in,
height=3.482in,
at={(0.758in,0.565in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$R_1$ (bps)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$R_2$ (bps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
	0	0.903677461028802\\
	0.388803789331776	0.903677461028802\\
	0.903677461028802	0.388803789331776\\
	0.903677461028802	0\\
};
\addlegendentry{$\mathcal{T}_{\rm outer}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, line width=2pt,dotted]
  table[row sep=crcr]{%
	0	0.411677461028802\\
	0.388803789331776	0.411677461028802\\
	0.411677461028802	0.388803789331776\\
	0.411677461028802	0\\
};
\addlegendentry{$\mathcal{T}_{\rm inner-DB}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red, line width=2pt, draw=none, mark=o, mark options={ red}, mark size=6pt, forget plot]
  table[row sep=crcr]{%
	0.69022028643678	0.297750940716914\\
};

\addplot [color=red, line width=2pt,densely dashdotted]
  table[row sep=crcr]{%
	0.00763893332916099	0.622509577971591\\
	0.276812149602926	0.620867275121238\\
	0.303456476013205	0.616150133654597\\
	0.328011576218479	0.607878736307158\\
	0.355833122145159	0.592810147938802\\
	0.69022028643678	0.297750940716914\\
	0.703352844143848	0.281885821299399\\
	0.710536012804545	0.268730440832015\\
	0.714446697530986	0.257125537109764\\
	0.716347411074435	0.246288384297405\\
	0.716939511071623	0.00677983513652691\\
};
\addlegendentry{Dual-Battery Case}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, densely dashed, line width=2pt]
  table[row sep=crcr]{%
	0.3869611450239	0.267049277092011\\
	0.400946018574988	0.251948992870873\\
	0.413010654852979	0.236254055743027\\
	0.42340185717397	0.21959005802245\\
	0.432282533647377	0.201499658285084\\
	0.43974304703896	0.181366015664567\\
	0.445804226799671	0.158249333148556\\
	0.450412652748096	0.130438424650707\\
	0.453425485816623	0.0936624568518499\\
	0.454543565170295	0\\
};
\addlegendentry{Single-Battery Case}
\addplot [color=blue, densely dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
	0.267049277092011	0.3869611450239\\
	0.251948992870873	0.400946018574988\\
	0.236254055743027	0.413010654852979\\
	0.21959005802245	0.42340185717397\\
	0.201499658285084	0.432282533647377\\
	0.181366015664567	0.43974304703896\\
	0.158249333148556	0.445804226799671\\
	0.130438424650707	0.450412652748096\\
	0.0936624568518499	0.453425485816623\\
	0	0.454543565170295\\
};
\addplot [color=blue, densely dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
	0.3869611450239	0.267049277092011\\
	0.267049277092011	0.3869611450239\\
};
\addplot [color=blue, line width=2pt, draw=none, mark=o, mark options={ blue}, mark size=6pt, forget plot]
  table[row sep=crcr]{%
	0.327005211057955	0.327005211057955\\
};

\end{axis}
\end{tikzpicture}%
